Formalizing Mathematics at Scale

We present AutoformBot, a multi-agent system for building an Autoformalized Textbook Library At Scale (Atlas) in Lean 4. AutoformBot orchestrates thousands of LLM agents, equipped with formal verification tools, dependency-aware task scheduling, and collaborative version control, to translate informal textbook prose into machine-checked definitions and proofs. We apply our methods to a corpus of 26 open-access textbooks spanning analysis, algebra, topology, combinatorics, and probability, producing Atlas: a verified library of over 45,000 Lean 4 declarations and 500 thousand lines of code. We release two artifacts: (i) AutoformBot, the open-source multi-agent framework; and (ii) Atlas, the resulting formal library. Our results suggest that autoformalizing the core content of graduate-level mathematics at scale is now economically and technically feasible. This opens the door to the automated verification of both human- and machine-generated mathematics at a research level.

==> figures/dependency_cone_II.tex <==
\begin{tikzpicture}[
  xscale=0.85,
  >=stealth,
  root/.style={
    rectangle, rounded corners=3pt, draw=blue!65!black, semithick,
    fill=blue!55, text=white,
    minimum height=7mm, inner xsep=8pt,
    font=\footnotesize\sffamily\bfseries,
  },
  snode/.style={
    rectangle, rounded corners=3pt, draw=blue!30, thin,
    fill=blue!8,
    minimum height=6mm, inner xsep=5pt,
    font=\footnotesize\sffamily,
  },
  fnode/.style={
    rectangle, rounded corners=3pt, draw=green!45!black!15, thin,
    fill=green!12,
    minimum height=6mm, inner xsep=5pt,
    font=\footnotesize\sffamily,
  },
  dep/.style={->, very thin, draw=black!30},
]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

% ============= NODES =============
% Positions derived from SVG source, y-compressed by 0.65
\node[root]  (rsf)  at (4.75,  0)      {riemannSum\_eq\_fiber};
\node[snode] (tel)  at (6.9, -0.75)    {telescope};
\node[fnode] (rs)   at (3.3, -1.50)    {riemannSum};
\node[fnode] (asgn) at (8.0, -1.50)    {assign};
\node[fnode] (tags) at (4.4, -2.24)    {tags};
\node[snode] (itr)  at (9.3, -2.24)    {IsTaggedRefinement};
\node[fnode] (tp)   at (7.4, -2.99)    {toPartition};
\node[snode] (tprt) at (4.9, -3.74)    {TaggedPartition};
\node[fnode] (pts)  at (1.8, -4.49)    {points};
\node[fnode] (n)    at (0.8, -5.23)    {n};
\node[snode] (prt)  at (10, -5)   {Partition};

% ============= EDGES (behind nodes) =============
% 39 edges extracted from the SVG source.
% Arrows point from dependency to dependent (upward).
\begin{pgfonlayer}{bg}

% --- To riemannSum_eq_fiber (9 deps) ---
\draw[dep] (tel)  to[out=100, in=-50] (rsf);
\draw[dep] (rs)   to[out=60, in=-145] (rsf);
\draw[dep] (asgn) to[out=110, in=-30] (rsf);
\draw[dep] (tags) to[out=75, in=-110] (rsf);
\draw[dep] (itr.north) .. controls +(0, 1.0) and +(2.5, -0.3) .. (rsf.east);
\draw[dep] (tp)   to[out=90, in=-70] (rsf);
\draw[dep] (tprt.west) .. controls +(-1.0, 0.8) and +(-1.0, -0.8) .. (rsf.west);
\draw[dep] (pts.west)  .. controls +(-1.3, 1.1) and +(-1.3, -1.1) .. (rsf.west);
\draw[dep] (n.west)    .. controls +(-1.8, 1.4) and +(-1.8, -1.4) .. (rsf.west);

% --- To telescope (6 deps) ---
\draw[dep] (itr)  to[out=150, in=-20] (tel);
\draw[dep] (asgn) to[out=170, in=-5] (tel);
\draw[dep] (tp)   to[out=85, in=-90] (tel);
\draw[dep] (tprt.west) .. controls +(-0.8, 0.6) and +(-0.8, -0.6) .. (tel.west);
\draw[dep] (pts.west)  .. controls +(-1.1, 0.9) and +(-1.5, -0.9) .. (tel.west);
\draw[dep] (n.west)    .. controls +(-1.5, 1.2) and +(-2.0, -1.0) .. (tel.west);

% --- To riemannSum (5 deps) ---
\draw[dep] (tags) to[out=150, in=-40] (rs);
\draw[dep] (tp)   to[out=165, in=-20] (rs);
\draw[dep] (tprt) to[out=140, in=-30] (rs);
\draw[dep] (pts)  to[out=100, in=-90] (rs);
\draw[dep] (n.west) .. controls +(-1.0, 0.8) and +(-1.0, -0.8) .. (rs.west);

% --- To assign (4 deps) ---
\draw[dep] (itr)  to[out=120, in=-30] (asgn);
\draw[dep] (tp)   to[out=30, in=-130] (asgn);
\draw[dep] (tprt) to[out=15, in=-155] (asgn);
\draw[dep] (n.east) .. controls +(1.5, 0.9) and +(1.5, -0.9) .. (asgn.east);

% --- To tags (3 deps) ---
\draw[dep] (tprt) to[out=130, in=-50] (tags);
\draw[dep] (tp)   to[out=165, in=-20] (tags);
\draw[dep] (n.west) .. controls +(-0.6, 0.5) and +(-0.6, -0.5) .. (tags.west);

% --- To IsTaggedRefinement (4 deps) ---
\draw[dep] (tprt) to[out=5, in=-170] (itr);
\draw[dep] (tp)   to[out=20, in=-145] (itr);
\draw[dep] (pts.east) .. controls +(1.0, 0.5) and +(1.0, -0.7) .. (itr.east);
\draw[dep] (n.east)   .. controls +(1.5, 1.0) and +(1.5, -1.0) .. (itr.east);

% --- To toPartition (2 deps) ---
\draw[dep] (tprt) to[out=35, in=-145] (tp);
\draw[dep] (prt)  to[out=100, in=-20] (tp);

% --- To TaggedPartition (3 deps) ---
\draw[dep] (pts)  to[out=55, in=-140] (tprt);
\draw[dep] (n)    to[out=60, in=-160] (tprt);
\draw[dep] (prt)  to[out=160, in=-10] (tprt);

% --- To points (2 deps) ---
\draw[dep] (n)    to[out=70, in=-130] (pts);
\draw[dep] (prt.west) to[out=180, in=-10] (pts);

% --- To n (1 dep) ---
\draw[dep] (prt.west) to[out=175, in=-5] (n);

\end{pgfonlayer}

\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[
  >=stealth,
  agent/.style={
    rectangle, rounded corners=2pt, draw=black!60, semithick,
    fill=blue!10, minimum height=8mm, minimum width=22mm,
    font=\scriptsize, align=center
  },
  infra/.style={
    rectangle, rounded corners=2pt, draw=black!30,
    fill=black!4, minimum height=8mm, minimum width=22mm,
    font=\scriptsize, align=center
  },
  flow/.style={->, semithick},
  fb/.style={->, thin, dashed, blue!40!black},
  annot/.style={font=\scriptsize, text=black!50, align=center},
  tier/.style={font=\small\sc, text=black!50},
]

%%% ===== PLANNING TIER =====
\node[font=\small\bfseries, text=black!70] (book) at (-2.4, -1.4)
  {Textbook};
\node[agent] (orch) at (0, -1.4) {Orchestrator};
\node[infra] (dag) at (0, 1.4) {Task DAG};

%%% ===== EXECUTION TIER =====
\node[infra] (skills) at (3.8, 2.2) {Skill Guides};
\node[agent] (workers) at (6.5, 1.4)
  {Workers $\times N$\\[-1pt]{\scriptsize\color{black!45}(git worktrees)}};
\node[agent] (ta) at (3.8, 0)
  {Trace\\[-1pt]Analyzer};
\node[agent] (rev) at (6.5, 0) {Reviewers $\times N$};
\node[infra] (mq) at (6.5, -1.4) {Main codebase};

%%% ===== FEEDBACK TIER =====
\node[agent] (sup) at (9.5, -1.4)
  {Supervisor\\[-1pt]{\scriptsize\color{black!45}(eval harness)}};

%%% ===== MAIN FLOW (solid arrows) =====
\draw[flow] (book) -- (orch);
\draw[flow] (orch) -- (dag);
\draw[flow] (dag) -- node[annot, below] {dispatch} (workers);
\draw[flow] (workers) -- (rev);
\draw[flow] (rev) -- node[annot, right] {merging if approved} (mq);
\draw[flow] (mq) -- (sup);

%%% ===== FEEDBACK LOOPS (dashed arrows) =====

% Supervisor → Orchestrator (feedback, bottom bypass)
\draw[fb] (sup.south) -- ++(0, -0.3) -| (orch.south);
\node[annot, right] at (3.6, -1.9) {feedback};

% Supervisor → Task DAG (fix tasks, top bypass)
\draw[fb] (sup.north) -- ++(0, 3.8) -| (dag.north);
\node[annot, right] at (9.6, 1.0) {fix tasks};

% Workers → Trace Analyzer (failed tasks)
\draw[fb] (workers.south west) --
  node[annot, above, sloped] {failed} (ta.north east);

% Reviewers → Trace Analyzer (rejected)
\draw[fb] (rev.south) -- ++(0, -0.3) -| (ta.south);
\node[annot, below] at (4.75, -0.7) {rejected};

% Trace Analyzer → Skill Guides (writes lessons)
\draw[fb] (ta) -- (skills);

% Skill Guides → Workers (workers read before retrying)
\draw[fb] (skills.east) -- (workers.north west);

% Trace Analyzer → Orchestrator (reports for replanning)
\draw[fb] (ta.south west) --
  node[annot, below, sloped] {reports} (orch.north east);

% Trace Analyzer → Task DAG (fix tasks)
\draw[fb] (ta.north west) -- (dag.south east);

%%% ===== TIER SEPARATORS =====
\draw[black!12, thin, densely dashed] (1.4, -2.5) -- (1.4, 3.6);
\draw[black!12, thin, densely dashed] (8.2, -2.5) -- (8.2, 3.6);

%%% ===== TIER LABELS =====
\node[tier] at (0, -2.5) {Planning};
\node[tier] at (4.8, -2.5) {Execution};
\node[tier] at (9.5, -2.5) {Evaluation};

\end{tikzpicture}

